From data to reduced-order models via moment matching

A new method for data-driven interpolatory model reduction is presented in this paper. Using the so-called data informativity perspective, we define a framework that enables the computation of moments at given (possibly complex) interpolation points based on time-domain input-output data only, without explicitly identifying the high-order system. Instead, by characterizing the set of all systems explaining the data, necessary and sufficient conditions are provided under which all systems in this set share the same moment at a given interpolation point. Moreover, these conditions allow for explicitly computing these moments. Reduced-order models are then derived by employing a variation of the classical rational interpolation method. The condition to enforce moment matching model reduction with prescribed poles is also discussed as a means to obtain stable reduced-order models. An example of an electrical circuit illustrates this framework.

==> bode.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.2in,
at={(0.55in,2.454in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=15.707963267949,
xminorticks=true,
ymin=-100,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=0.8pt]
table[row sep=crcr]{%
	0.01	6.22434235877023\\
	0.0104821214734009	6.22350962025573\\
	0.0122264759358145	6.22017059642538\\
	0.0142611125227257	6.21563140408987\\
	0.016634337764498	6.20946241984082\\
	0.0194024969947098	6.20108171738859\\
	0.0226313121062853	6.18970233013967\\
	0.0263974419267656	6.17426230538905\\
	0.0307903022592948	6.15333281839393\\
	0.0359141888009031	6.12499906883908\\
	0.041890753340609	6.08670879426286\\
	0.0488618920274656	6.03508478627778\\
	0.0569931142820789	5.96570207521961\\
	0.0664774723366067	5.8728393566948\\
	0.0775401446987414	5.74923010265787\\
	0.0904437823607038	5.58586348684406\\
	0.1	5.45274483314395\\
	0.105494744683435	5.37191782219052\\
	0.123050373008931	5.09494178037556\\
	0.143527474691491	4.74141173997409\\
	0.167412218976545	4.29775611177722\\
	0.19527167967592	3.75182092209335\\
	0.227767298686826	3.09456230125542\\
	0.265670590006664	2.32156581420791\\
	0.309881457089833	1.4339369163889\\
	0.361449558438927	0.438268832954924\\
	0.421599228694158	-0.654279724645469\\
	0.491758546899822	-1.82945688779329\\
	0.573593242089286	-3.07147904434638\\
	0.669046241178035	-4.36431312297595\\
	0.780383798114517	-5.69251664077025\\
	0.910249299491369	-7.04166944381281\\
	1	-7.87045675096751\\
	1.06172602407481	-8.3985598415583\\
	1.23841034629481	-9.75135030778508\\
	1.44449712169997	-11.0899690296186\\
	1.6848792816067	-12.4069663723801\\
	1.96526400152783	-13.6990286505006\\
	2.29230820146243	-14.9692331512415\\
	2.67377659510726	-16.229962422623\\
	3.11872604040871	-17.5062514649604\\
	3.63772056832341	-18.8393919906587\\
	4.24308219501992	-20.2910956538832\\
	4.94918347232834	-21.9497071947351\\
	5.7727887221975	-23.9424985072926\\
	5.82820090769785	-24.0810780145327\\
	6.65997482235452	-26.2611673074842\\
	7.43593374883266	-28.5178720071285\\
	8.14470402105387	-30.8442457812287\\
	8.78090591410606	-33.231692487652\\
	9.34379340431546	-35.6747335217132\\
	9.83591487815768	-38.173432561643\\
	10	-39.1076306895567\\
	10.2619502905379	-40.7350176931792\\
	10.6277846930408	-43.3756498705835\\
	10.9398193240018	-46.1231956621888\\
	11.2044912417433	-49.0222622302113\\
	11.4279611577675	-52.143993450327\\
	11.6159287184806	-55.6064948735456\\
	11.7735394199155	-59.6215620570596\\
	11.9053541762795	-64.6135908594678\\
	12.0153594138734	-71.4813179206122\\
	12.1070015489181	-78.2083771247248\\
	12.1993426460684	-71.6323115010056\\
	12.3120643313202	-65.0054721613846\\
	12.4499083306723	-60.2950402668577\\
	12.6188348825093	-56.6176220669294\\
	12.8263899817226	-53.5654386584652\\
	13.0822081380554	-50.9474047452579\\
	13.398711821859	-48.6740917332098\\
	13.7921016222211	-46.7172052229612\\
	14.2837845005602	-45.1014371065823\\
	14.9024761113996	-43.9222535647685\\
	15.6873638106988	-43.4131312832246\\
	15.707963267949	-43.4128065342535\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2,line width=0.8pt]
table[row sep=crcr]{%
	0.01	6.58549370669506\\
	0.0104821214734009	6.58466077922138\\
	0.0122264759358145	6.58132099740403\\
	0.0142611125227257	6.57678077381317\\
	0.016634337764498	6.57061038652181\\
	0.0194024969947098	6.56222777520361\\
	0.0226313121062853	6.55084579090494\\
	0.0263974419267656	6.53540223281519\\
	0.0307903022592948	6.51446793863681\\
	0.0359141888009031	6.48612764880041\\
	0.041890753340609	6.44782847601177\\
	0.0488618920274656	6.39619236177065\\
	0.0569931142820789	6.32679317978802\\
	0.0664774723366067	6.23390805200361\\
	0.0775401446987414	6.11026830926273\\
	0.0904437823607038	5.94686021208358\\
	0.1	5.81370672974829\\
	0.105494744683435	5.73285810954855\\
	0.123050373008931	5.45580527975075\\
	0.143527474691491	5.1021707619108\\
	0.167412218976545	4.65837297909775\\
	0.19527167967592	4.11224436465394\\
	0.227767298686826	3.45472254699882\\
	0.265670590006664	2.68136790295622\\
	0.309881457089833	1.79325158879806\\
	0.361449558438927	0.796920107080602\\
	0.421599228694158	-0.296531509722899\\
	0.491758546899822	-1.47293824831535\\
	0.573593242089286	-2.71663509784798\\
	0.669046241178035	-4.01175121378032\\
	0.780383798114517	-5.34306658476772\\
	0.910249299491369	-6.69646733493752\\
	1	-7.52858404618256\\
	1.06172602407481	-8.05916588526854\\
	1.23841034629481	-9.41991698189169\\
	1.44449712169997	-10.7694857850672\\
	1.6848792816067	-12.1016241159838\\
	1.96526400152783	-13.4147764953383\\
	2.29230820146243	-14.7146501187591\\
	2.67377659510726	-16.0176547843425\\
	3.11872604040871	-17.3551509362953\\
	3.63772056832341	-18.7786720264688\\
	4.24308219501992	-20.367223563132\\
	4.93956653990227	-22.2141293862203\\
	5.64451866194992	-24.2041106773119\\
	6.30216598919072	-26.2532960083456\\
	6.90286901514805	-28.3661397069364\\
	7.44206826948267	-30.5418603731964\\
	7.91913147584805	-32.7804569120858\\
	8.33621846448424	-35.0859092838259\\
	8.69729563068615	-37.4682455087849\\
	9.00735072356425	-39.9456158011762\\
	9.27180897522644	-42.5473970568828\\
	9.49612597624142	-45.3197839628521\\
	9.68552310536406	-48.3368218320218\\
	9.8448309755267	-51.7243143293457\\
	9.97841054141132	-55.719254509933\\
	10	-56.5341263137842\\
	10.0901273079251	-60.8542630410456\\
	10.1833598850854	-68.828532521199\\
	10.261029208961	-115.624866610824\\
	10.3392909231615	-68.9017537032418\\
	10.4348257672085	-61.0161840129177\\
	10.5516524891608	-55.9887499358383\\
	10.694822561087	-52.1245206935016\\
	10.8707314289344	-48.8963217235449\\
	11.0875446145697	-46.0742985711668\\
	11.355790516012	-43.5423240978813\\
	11.6891995946937	-41.2400382497661\\
	12.1059148611285	-39.1416197481624\\
	12.6302736517433	-37.2498963447126\\
	13.2954883686757	-35.6012978213691\\
	14.1477767489588	-34.2864233814229\\
	15.2528927024545	-33.5088060028676\\
	15.707963267949	-33.4395453668673\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3,line width=0.8pt]
table[row sep=crcr]{%
	0.01	5.84965769850895\\
	0.0104821214734009	5.84882516344914\\
	0.0122264759358145	5.84548695575273\\
	0.0142611125227257	5.84094887378237\\
	0.016634337764498	5.83478140020558\\
	0.0194024969947098	5.82640275305125\\
	0.0226313121062853	5.81502616207425\\
	0.0263974419267656	5.79958994170614\\
	0.0307903022592948	5.77866563065002\\
	0.0359141888009031	5.75033892306883\\
	0.041890753340609	5.71205822925374\\
	0.0488618920274656	5.66044725612161\\
	0.0569931142820789	5.59108227931838\\
	0.0664774723366067	5.49824368875881\\
	0.0775401446987414	5.37466726161119\\
	0.0904437823607038	5.21134530803859\\
	0.1	5.0782641534027\\
	0.105494744683435	4.99746040841092\\
	0.123050373008931	4.72056704082223\\
	0.143527474691491	4.36714948450869\\
	0.167412218976545	3.92364690099321\\
	0.19527167967592	3.3779199464231\\
	0.227767298686826	2.72094466148637\\
	0.265670590006664	1.94833371132596\\
	0.309881457089833	1.06122944436023\\
	0.361449558438927	0.066275323317713\\
	0.421599228694158	-1.02530150476029\\
	0.491758546899822	-2.1991558911414\\
	0.573593242089286	-3.43937696622915\\
	0.669046241178035	-4.72975780878176\\
	0.780383798114517	-6.05461792821273\\
	0.910249299491369	-7.39921025472763\\
	1	-8.22442606979336\\
	1.06172602407481	-8.74987180910523\\
	1.23841034629481	-10.0941374619974\\
	1.44449712169997	-11.4210534383287\\
	1.6848792816067	-12.7219134659715\\
	1.96526400152783	-13.9915830987188\\
	2.29230820146243	-15.2304523156895\\
	2.67377659510726	-16.4468629565124\\
	3.11872604040871	-17.6596628932041\\
	3.63772056832341	-18.9004816242649\\
	4.24308219501992	-20.2155409165811\\
	4.94918347232834	-21.6673444180131\\
	5.7727887221975	-23.3373453814718\\
	6.73345205677995	-25.3315623338017\\
	7.85398163397448	-27.7919547049549\\
	7.88776137609375	-27.8689787517587\\
	8.07038819090981	-28.2886064048596\\
	9.01047973355929	-30.5403001704387\\
	9.18774259492748	-30.9831899160682\\
	10	-33.0918312425194\\
	10.1171821597885	-33.4069627790782\\
	10.2823875331455	-33.8559254724677\\
	11.1907056773068	-36.4184579475435\\
	11.3378307576297	-36.8472460871527\\
	12.2175731842886	-39.4657217856556\\
	12.3414908437887	-39.8384124518772\\
	13.187914877578	-42.3463303079503\\
	13.2845085651259	-42.6223412592371\\
	14.0951636882311	-44.7462108010505\\
	14.1613513557026	-44.8983067107498\\
	14.9356202992964	-46.3078355408459\\
	14.9693100976706	-46.3508108277257\\
	15.707963267949	-46.8233091676797\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4,line width=0.8pt]
table[row sep=crcr]{%
	0.01	9.35602815881579\\
	0.0104821214734009	9.35519398945685\\
	0.0122264759358145	9.35184922596438\\
	0.0142611125227257	9.34730222470755\\
	0.016634337764498	9.34112261626553\\
	0.0194024969947098	9.33272745937905\\
	0.0226313121062853	9.32132840655816\\
	0.0263974419267656	9.30586162634134\\
	0.0307903022592948	9.28489573786262\\
	0.0359141888009031	9.25651246307889\\
	0.041890753340609	9.2181548078756\\
	0.0488618920274656	9.1664391261038\\
	0.0569931142820789	9.09693168892219\\
	0.0664774723366067	9.00389927401693\\
	0.0775401446987414	8.88005913712471\\
	0.0904437823607038	8.7163783864228\\
	0.1	8.58299597169738\\
	0.105494744683435	8.502005308506\\
	0.123050373008931	8.2244477129949\\
	0.143527474691491	7.87012636506429\\
	0.167412218976545	7.42539397558891\\
	0.19527167967592	6.8779935110852\\
	0.227767298686826	6.21874075898873\\
	0.265670590006664	5.44303010531739\\
	0.309881457089833	4.55170645264432\\
	0.361449558438927	3.5510076893854\\
	0.421599228694158	2.45160747232773\\
	0.491758546899822	1.26709466270568\\
	0.573593242089286	0.0123448997444455\\
	0.669046241178035	-1.29785561625576\\
	0.780383798114517	-2.64978351532936\\
	0.910249299491369	-4.03140265627738\\
	1	-4.88570138229228\\
	1.06172602407481	-5.4328352694051\\
	1.23841034629481	-6.84696205907152\\
	1.44449712169997	-8.2704994251556\\
	1.6848792816067	-9.70597992916474\\
	1.96526400152783	-11.1651814847518\\
	2.29230820146243	-12.6747836250119\\
	2.67377659510726	-14.2856350364373\\
	3.11872604040871	-16.0888641495484\\
	3.17605572521537	-16.3215326287627\\
	3.61631074136584	-18.1556916938898\\
	4.02770716991524	-20.0150477117407\\
	4.40447657049728	-21.9330476247125\\
	4.74381391598117	-23.9321519960479\\
	5.04522551374491	-26.0310641559933\\
	5.30988252465606	-28.2503729694197\\
	5.5400540356237	-30.6176181647001\\
	5.73864981283933	-33.173215340967\\
	5.90887531033722	-35.9793395682622\\
	6.05398681604125	-39.1353157282314\\
	6.17712865035745	-42.8049233381854\\
	6.28123356810614	-47.24779735417\\
	6.36896942156956	-52.5957405581257\\
	6.4427181079284	-56.0923295355144\\
	6.51732075799466	-52.6296025016744\\
	6.60835426165243	-47.2078780422893\\
	6.71972674809461	-42.6807747365947\\
	6.85641014417856	-38.921337013689\\
	7.02479142614699	-35.6648341787338\\
	7.23316772620617	-32.7435173412992\\
	7.4924569961447	-30.0553534846611\\
	7.817238220523	-27.5370603827113\\
	8.22730649108647	-25.1499892878711\\
	8.75005161530313	-22.8739750720086\\
	9.42418831247002	-20.706772936905\\
	10	-19.2975147140609\\
	10.3057682366472	-18.6695040167706\\
	11.4781664483156	-16.8225481569908\\
	13.0692343615646	-15.3070421195688\\
	13.6745762711478	-14.9492336996484\\
	15.707963267949	-14.4480358817891\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5]
table[row sep=crcr]{%
	0.01	1.63960553055965\\
	0.0104821214734009	1.63877589917988\\
	0.0122264759358145	1.63544933923609\\
	0.0142611125227257	1.63092710422225\\
	0.016634337764498	1.62478119067825\\
	0.0194024969947098	1.61643187627029\\
	0.0226313121062853	1.60509519290244\\
	0.0263974419267656	1.58971326733558\\
	0.0307903022592948	1.56886282493246\\
	0.0359141888009031	1.54063661624652\\
	0.041890753340609	1.50249265163221\\
	0.0488618920274656	1.45106769854232\\
	0.0569931142820789	1.38195580075075\\
	0.0664774723366067	1.28946152024426\\
	0.0775401446987414	1.16635351742993\\
	0.0904437823607038	1.00366883461122\\
	0.1	0.871122707448367\\
	0.105494744683435	0.790650899777783\\
	0.123050373008931	0.514936954516258\\
	0.143527474691491	0.163123840942281\\
	0.167412218976545	-0.278196206228279\\
	0.19527167967592	-0.82095440190918\\
	0.227767298686826	-1.47389178059144\\
	0.265670590006664	-2.24101118881296\\
	0.309881457089833	-3.12064796904786\\
	0.361449558438927	-4.10544948594148\\
	0.421599228694158	-5.18322633499737\\
	0.491758546899822	-6.33832879465161\\
	0.573593242089286	-7.55307915584782\\
	0.669046241178035	-8.80888052931316\\
	0.780383798114517	-10.0868240292468\\
	0.910249299491369	-11.3678078442499\\
	1	-12.1435175776212\\
	1.06172602407481	-12.6323024143398\\
	1.23841034629481	-13.8599462349072\\
	1.44449712169997	-15.0291605354934\\
	1.6848792816067	-16.1169437124383\\
	1.96526400152783	-17.09895026187\\
	2.29230820146243	-17.9498866871944\\
	2.67377659510726	-18.6442280820084\\
	3.11872604040871	-19.1573787778124\\
	3.63772056832341	-19.467696374412\\
	4.24308219501992	-19.559992248336\\
	4.94918347232834	-19.4306186935152\\
	5.7727887221975	-19.0928274349604\\
	6.73345205677995	-18.5798347839675\\
	7.85398163397448	-17.9437657814417\\
	9.02185578312341	-17.3206411408257\\
	10	-16.8613445645573\\
	10.3633908970944	-16.7079358613536\\
	11.9044100756835	-16.1684313657622\\
	13.6745762711478	-15.7748044264821\\
	15.707963267949	-15.618260746471\\
};
%\addlegendentry{data5}

\addplot [color=mycolor6,line width=0.8pt]
table[row sep=crcr]{%
	0.01	21.6520248714222\\
	0.0104821214734009	21.6511879586546\\
	0.0122264759358145	21.6478321902932\\
	0.0142611125227257	21.6432702166695\\
	0.016634337764498	21.6370702379691\\
	0.0194024969947098	21.6286473668228\\
	0.0226313121062853	21.6172106079601\\
	0.0263974419267656	21.6016925274503\\
	0.0307903022592948	21.5806568429876\\
	0.0359141888009031	21.5521786076322\\
	0.041890753340609	21.5136917533754\\
	0.0488618920274656	21.4618002875005\\
	0.0569931142820789	21.3920536808986\\
	0.0664774723366067	21.2986958494845\\
	0.0775401446987414	21.1744129364274\\
	0.0904437823607038	21.010129704549\\
	0.1	20.8762413780422\\
	0.105494744683435	20.7949367989005\\
	0.123050373008931	20.5162635512713\\
	0.143527474691491	20.1604238534472\\
	0.167412218976545	19.7136248221836\\
	0.19527167967592	19.1634109858663\\
	0.227767298686826	18.5003274935533\\
	0.265670590006664	17.7193992938079\\
	0.309881457089833	16.8209663680562\\
	0.361449558438927	15.8105753529894\\
	0.421599228694158	14.6979513662008\\
	0.491758546899822	13.4953775000603\\
	0.573593242089286	12.2159238439154\\
	0.669046241178035	10.8718644599533\\
	0.780383798114517	9.47339711515197\\
	0.910249299491369	8.02754993535734\\
	1	7.12233808456311\\
	1.06172602407481	6.53696653602147\\
	1.23841034629481	4.99807173829459\\
	1.44449712169997	3.39783367203993\\
	1.6848792816067	1.70775686777476\\
	1.96526400152783	-0.127633398897156\\
	2.0731652179322	-0.816018356331078\\
	2.37169394683124	-2.72758749409931\\
	2.65050028259231	-4.60002468884838\\
	2.90540580049618	-6.47673339439645\\
	3.13439621024244	-8.3881796499083\\
	3.33713709049512	-10.3566219903035\\
	3.51449340227564	-12.4005035992969\\
	3.66811026079716	-14.5383077676662\\
	3.8000776736721	-16.7922322904939\\
	3.91268042186486	-19.1924223959307\\
	4.00822306730834	-21.7830341024811\\
	4.08891577300116	-24.6325942349245\\
	4.15680633683254	-27.8542122011161\\
	4.21374554114515	-31.6497805286543\\
	4.26137534518712	-36.4152270486679\\
	4.30113190176873	-42.9067881651816\\
	4.33425753538004	-48.8133612558648\\
	4.36763828964963	-42.887608702661\\
	4.40838622775055	-36.3070765782412\\
	4.45821614038263	-31.4449257622741\\
	4.51928400333255	-27.5383422424743\\
	4.59432021247293	-24.1855291665267\\
	4.68681210290373	-21.1793051392768\\
	4.8012580526689	-18.4010509964602\\
	4.94352747396489	-15.7762720605923\\
	5.12138050586191	-13.2544740889712\\
	5.34523364614508	-10.7992477997713\\
	5.62931275328921	-8.38321661365678\\
	5.99343130954897	-5.98578524398165\\
	6.46580535489757	-3.59310069214489\\
	7.08763870216428	-1.20060407472953\\
	7.92083160987018	1.18030392020329\\
	9.0614043784392	3.50763062675293\\
	10	4.89847293346068\\
	10.3633908970944	5.34239802040809\\
	11.9044100756835	6.77275778989484\\
	13.6745762711478	7.71350706571533\\
	15.707963267949	8.06808512169323\\
};
%\addlegendentry{data6}

\addplot [color=mycolor7,line width=0.8pt]
table[row sep=crcr]{%
	0.01	16.0732559123433\\
	0.0104821214734009	16.072415900761\\
	0.0122264759358145	16.0690477018427\\
	0.0142611125227257	16.0644688161257\\
	0.016634337764498	16.0582458280373\\
	0.0194024969947098	16.0497916518679\\
	0.0226313121062853	16.0383123013327\\
	0.0263974419267656	16.0227362729249\\
	0.0307903022592948	16.00162174715\\
	0.0359141888009031	15.9730362427766\\
	0.041890753340609	15.9344034396879\\
	0.0488618920274656	15.8823133940849\\
	0.0569931142820789	15.8122965907804\\
	0.0664774723366067	15.7185711048236\\
	0.0775401446987414	15.5937879039648\\
	0.0904437823607038	15.4288238600408\\
	0.1	15.2943637791314\\
	0.105494744683435	15.2127043981897\\
	0.123050373008931	14.9327699998625\\
	0.143527474691491	14.5752134564696\\
	0.167412218976545	14.1260767210845\\
	0.19527167967592	13.5726788624884\\
	0.227767298686826	12.9052568898669\\
	0.265670590006664	12.1184139162962\\
	0.309881457089833	11.2119111401778\\
	0.361449558438927	10.1904986280197\\
	0.421599228694158	9.0628005683869\\
	0.491758546899822	7.83956968164327\\
	0.573593242089286	6.53173185162155\\
	0.669046241178035	5.14852413005359\\
	0.780383798114517	3.69577818800237\\
	0.910249299491369	2.17411581458389\\
	1	1.20804445984321\\
	1.06172602407481	0.576514378122482\\
	1.23841034629481	-1.11575204004408\\
	1.44449712169997	-2.9407222301946\\
	1.6848792816067	-4.97118117095237\\
	1.8013469807811	-5.94869619089074\\
	2.02885359911765	-7.90716348407426\\
	2.23904457571484	-9.85064879093256\\
	2.42966724129078	-11.8167509745349\\
	2.5999032446257	-13.8360428944765\\
	2.75000516879425	-15.9357725325151\\
	2.88096135005707	-18.14393948935\\
	2.9942159931925	-20.493988731648\\
	3.09145210955763	-23.0310372369163\\
	3.17443352524035	-25.8215963989633\\
	3.2448969131944	-28.9708703820202\\
	3.30448328142143	-32.6557442501513\\
	3.35469890108826	-37.1788112217933\\
	3.39689714925536	-42.8419128225016\\
	3.43227449408661	-46.8784630673103\\
	3.46802028001935	-42.8419387397636\\
	3.5116439806076	-37.051115469865\\
	3.56500765762388	-32.3844382917802\\
	3.63047225163166	-28.5388306053244\\
	3.71105840115696	-25.202998445093\\
	3.81067142083052	-22.1922641131868\\
	3.93442164143839	-19.3937816898692\\
	4.08908929046346	-16.7331685462501\\
	4.2838131129487	-14.1573679392194\\
	4.53113331317585	-11.6256872687741\\
	4.8486097201109	-9.10522415674351\\
	5.26139958557834	-6.56927709547046\\
	5.8064851046329	-3.99873665401956\\
	6.53983287420242	-1.38764935527939\\
	6.73345205677995	-0.811375465555645\\
	7.85398163397448	1.88803088168601\\
	9.02185578312341	3.89192096148322\\
	10	5.1409041494621\\
	10.3633908970944	5.52698997188678\\
	11.9044100756835	6.78820079879188\\
	13.6745762711478	7.63099617993933\\
	15.707963267949	7.95119466640365\\
};
%\addlegendentry{data7}

\addplot [color=mycolor1,line width=0.8pt]
table[row sep=crcr]{%
	0.01	42.5408728601446\\
	0.0104821214734009	42.540034957192\\
	0.0122264759358145	42.5366752168137\\
	0.0142611125227257	42.532107839164\\
	0.016634337764498	42.525900508141\\
	0.0194024969947098	42.5174676339382\\
	0.0226313121062853	42.5060172655712\\
	0.0263974419267656	42.4904806687774\\
	0.0307903022592948	42.4694197920045\\
	0.0359141888009031	42.4409072809961\\
	0.041890753340609	42.402373792128\\
	0.0488618920274656	42.3504188753774\\
	0.0569931142820789	42.2805859359589\\
	0.0664774723366067	42.1871106346739\\
	0.0775401446987414	42.0626678785519\\
	0.0904437823607038	41.8981671343466\\
	0.1	41.7640961459803\\
	0.105494744683435	41.6826782196781\\
	0.123050373008931	41.4036020989932\\
	0.143527474691491	41.0472140118478\\
	0.167412218976545	40.5996683803975\\
	0.19527167967592	40.0484378413068\\
	0.227767298686826	39.3839693621184\\
	0.265670590006664	38.60115362153\\
	0.309881457089833	37.7001466320666\\
	0.361449558438927	36.6862423171528\\
	0.421599228694158	35.5688174224665\\
	0.491758546899822	34.3596724707215\\
	0.573593242089286	33.0712046270775\\
	0.669046241178035	31.7147409552772\\
	0.780383798114517	30.2991296105783\\
	0.910249299491369	28.8294416776663\\
	1	27.9051809723076\\
	1.06172602407481	27.3054146771648\\
	1.23841034629481	25.7190162102155\\
	1.44449712169997	24.0500730716352\\
	1.6848792816067	22.2579569976913\\
	1.91162458888363	20.6433676406061\\
	2.18444282093009	18.7057723025694\\
	2.43895397922941	16.8117478835242\\
	2.6714275506978	14.9185170846857\\
	2.88009900892542	12.9951152851866\\
	3.06472366138688	11.0182919389676\\
	3.22613736777986	8.96847986279236\\
	3.36587513299067	6.82607287900901\\
	3.48586722838333	4.56770777542277\\
	3.58821323233465	2.16180555581248\\
	3.67502447202155	-0.438042066559679\\
	3.74832163406403	-3.30482966939097\\
	3.80997417773269	-6.56249897660886\\
	3.86166980338216	-10.4454556815096\\
	3.90490447106668	-15.4817682078645\\
	3.94098571130204	-23.3477589454384\\
	3.97104393364263	-47.9422514808174\\
	4.00133141251862	-23.2870907102988\\
	4.03830363578967	-15.3459498192893\\
	4.08351586899243	-10.2191806880799\\
	4.13892304443495	-6.2269565104603\\
	4.20700021567321	-2.83729472517751\\
	4.29090746006533	0.188790971964282\\
	4.39471929394224	2.98057008242681\\
	4.52374944017398	5.61711074212061\\
	4.68501928914653	8.1515019551996\\
	4.8879474508464	10.6222121132244\\
	5.14538720785803	13.0588263421316\\
	5.47522493985492	15.484782565266\\
	5.90290757419226	17.9179171742162\\
	6.46555451936087	20.3686067978175\\
	7.21886138278764	22.8342800665462\\
	8.24910393736301	25.2873294364556\\
	9.02185578312341	26.6717916228201\\
	10	28.0341457764832\\
	10.3633908970944	28.4517372462093\\
	11.9044100756835	29.8055608338912\\
	13.6745762711478	30.7023122004048\\
	15.707963267949	31.0415043642488\\
};
%\addlegendentry{data8}

\addplot [color=mycolor2,line width=0.8pt]
table[row sep=crcr]{%
	0.01	41.996894144689\\
	0.0104821214734009	41.996055954351\\
	0.0122264759358145	41.9926950611576\\
	0.0142611125227257	41.9881261150738\\
	0.016634337764498	41.9819166501525\\
	0.0194024969947098	41.9734808727135\\
	0.0226313121062853	41.9620265543871\\
	0.0263974419267656	41.946484583502\\
	0.0307903022592948	41.9254163949947\\
	0.0359141888009031	41.8968939358939\\
	0.041890753340609	41.8583469118258\\
	0.0488618920274656	41.8063735790037\\
	0.0569931142820789	41.7365155819869\\
	0.0664774723366067	41.6430061853105\\
	0.0775401446987414	41.5185170342408\\
	0.0904437823607038	41.3539531548819\\
	0.1	41.2198291457059\\
	0.105494744683435	41.138378317779\\
	0.123050373008931	40.859185250048\\
	0.143527474691491	40.5026379653306\\
	0.167412218976545	40.0548755776899\\
	0.19527167967592	39.503349831771\\
	0.227767298686826	38.838479150085\\
	0.265670590006664	38.0551151497206\\
	0.309881457089833	37.1533602778694\\
	0.361449558438927	36.1384347920053\\
	0.421599228694158	35.0196137288262\\
	0.491758546899822	33.8085564242343\\
	0.573593242089286	32.5174626000762\\
	0.669046241178035	31.1573803849097\\
	0.780383798114517	29.7367583357177\\
	0.910249299491369	28.2600840212014\\
	1	27.3302257153804\\
	1.06172602407481	26.7262203112307\\
	1.23841034629481	25.125776365872\\
	1.44449712169997	23.4363654975957\\
	1.6848792816067	21.6135117921788\\
	1.86880055798083	20.2714879901925\\
	2.1355071421295	18.3262521414676\\
	2.38431676584327	16.4260285213772\\
	2.61158248663504	14.5281330323497\\
	2.81557930684659	12.6014344170406\\
	2.99606801553101	10.6224144167146\\
	3.15386574753712	8.57123133578002\\
	3.29047312071882	6.4280417161928\\
	3.40777716468598	4.16929580369606\\
	3.50783042326172	1.76327723591869\\
	3.59269692587385	-0.836517356786489\\
	3.66435209191425	-3.70314156206614\\
	3.72462350120609	-6.9605592154836\\
	3.7751610464023	-10.8431333439773\\
	3.81742717520332	-15.878642596458\\
	3.85270012695158	-23.7407907227726\\
	3.88208498787493	-47.7472773331312\\
	3.91169396955074	-23.6799046570054\\
	3.94783794461808	-15.7421164314441\\
	3.99203733770405	-10.6156174916307\\
	4.04620328691042	-6.62314469114158\\
	4.11275539988053	-3.23297179816444\\
	4.19478296222225	-0.206117976607882\\
	4.29626921334203	2.58675696038638\\
	4.42240883859923	5.22484808583226\\
	4.58006593586506	7.76143914803344\\
	4.77844812032745	10.2352880722927\\
	5.03012073656574	12.676406537078\\
	5.35256947528953	15.1088576164453\\
	5.77067120422527	17.5513893646279\\
	6.3207137864309	20.015704301872\\
	7.05714514167145	22.5011769197147\\
	8.06430830123847	24.9831851788156\\
	9.02185578312341	26.7169675105957\\
	10	28.0583877227522\\
	10.3633908970944	28.4701959224792\\
	11.9044100756835	29.8071051345362\\
	13.6745762711478	30.6940611579675\\
	15.707963267949	31.0298154504803\\
};
%\addlegendentry{data9}

\addplot [color=mycolor3,line width=0.8pt]
table[row sep=crcr]{%
	0.01	65.3255882134191\\
	0.0104821214734009	65.3247501849835\\
	0.0122264759358145	65.3213899412439\\
	0.0142611125227257	65.3168218787585\\
	0.016634337764498	65.3106136159975\\
	0.0194024969947098	65.3021794741358\\
	0.0226313121062853	65.2907273810728\\
	0.0263974419267656	65.2751884377557\\
	0.0307903022592948	65.2541243684153\\
	0.0359141888009031	65.2256075137123\\
	0.041890753340609	65.1870681148935\\
	0.0488618920274656	65.1351051570369\\
	0.0569931142820789	65.0652612766008\\
	0.0664774723366067	64.9717710881086\\
	0.0775401446987414	64.8473080744201\\
	0.0904437823607038	64.6827797634058\\
	0.1	64.5486856245485\\
	0.105494744683435	64.4672533324351\\
	0.123050373008931	64.1881261494641\\
	0.143527474691491	63.8316685528298\\
	0.167412218976545	63.3840282814048\\
	0.19527167967592	62.832668851102\\
	0.227767298686826	62.1680247683882\\
	0.265670590006664	61.3849696613132\\
	0.309881457089833	60.4836361632895\\
	0.361449558438927	59.4692860501961\\
	0.421599228694158	58.3512516910541\\
	0.491758546899822	57.1412720238263\\
	0.573593242089286	55.8516581214034\\
	0.669046241178035	54.4936154814566\\
	0.780383798114517	53.0758182205243\\
	0.910249299491369	51.6030835078938\\
	1	50.6763825355534\\
	1.06172602407481	50.0747687164861\\
	1.23841034629481	48.48225197755\\
	1.44449712169997	46.8044016662374\\
	1.6848792816067	44.9989284579097\\
	1.89255667898584	43.5041019551328\\
	2.16265362700123	41.563128030432\\
	2.4146261091072	39.6663741473504\\
	2.64478082302366	37.7710985404026\\
	2.85137084298832	35.8462575212067\\
	3.03415391721391	33.8684773369431\\
	3.19395756793609	31.8180646311829\\
	3.33230148880536	29.6753023795164\\
	3.45109669727959	27.4167356914782\\
	3.55242182904026	25.0107081645863\\
	3.63836715137807	22.4107358272537\\
	3.71093319514046	19.5437227267239\\
	3.77197077227517	16.2855251841361\\
	3.82315074880728	12.4011604692956\\
	3.86595416301627	7.36012934513867\\
	3.90167550317407	-0.53469931726199\\
	3.93143390332226	-47.8545225608491\\
	3.96141927323732	-0.472893823114319\\
	3.99802270912922	7.49675542796\\
	4.04278396320458	12.6283098678105\\
	4.09763846787944	16.6221505146812\\
	4.16503658875665	20.0126495113883\\
	4.24810688232425	23.0393685160327\\
	4.35088322277521	25.8317933020289\\
	4.4786263301099	28.4691204485844\\
	4.63828755834838	31.0045576387406\\
	4.83919156952962	33.4767177827217\\
	5.09406343841125	35.9153839738895\\
	5.42061113313242	38.3442765571107\\
	5.84402775520783	40.7816394815923\\
	6.40106245761856	43.2384397876086\\
	7.14685529999709	45.7129722728808\\
	8.1668214790133	48.1789620238833\\
	9.02185578312341	49.7179969507063\\
	10	51.0709128550803\\
	10.3633908970944	51.4858987971336\\
	11.9044100756835	52.8321067267213\\
	13.6745762711478	53.7244510024825\\
	15.707963267949	54.0620969737325\\
};
%\addlegendentry{data10}

\end{axis}

\begin{axis}[%
width=2.6in,
height=1.2in,
at={(0.55in,0.960in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=15.707963267949,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (rad/s)},
ymin=-200,
ymax=380,
ylabel style={font=\color{white!15!black}},
ylabel={Phase (deg)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=0.8pt]
table[row sep=crcr]{%
	0.01	-2.31319023642053\\
	0.0104821214734009	-2.42457627156623\\
	0.0122264759358145	-2.82741111847856\\
	0.0142611125227257	-3.29690530615422\\
	0.016634337764498	-3.84393141632118\\
	0.0194024969947098	-4.48104332235981\\
	0.0226313121062853	-5.22268230891203\\
	0.0263974419267656	-6.08537594235894\\
	0.0307903022592948	-7.08790599831152\\
	0.0359141888009031	-8.25140670524929\\
	0.041890753340609	-9.59933272526558\\
	0.0488618920274656	-11.1572062465419\\
	0.0569931142820789	-12.952014457162\\
	0.0664774723366067	-15.0110868369813\\
	0.0775401446987414	-17.3602491810448\\
	0.0904437823607038	-20.0210559570624\\
	0.1	-21.9321614638872\\
	0.105494744683435	-23.0069919324132\\
	0.123050373008931	-26.3187690383094\\
	0.143527474691491	-29.9392673488902\\
	0.167412218976545	-33.8292316986083\\
	0.19527167967592	-37.9253135645284\\
	0.227767298686826	-42.142040822469\\
	0.265670590006664	-46.3784489073571\\
	0.309881457089833	-50.5285094365357\\
	0.361449558438927	-54.4929027878258\\
	0.421599228694158	-58.1891012049308\\
	0.491758546899822	-61.557570194212\\
	0.573593242089286	-64.5635962779868\\
	0.669046241178035	-67.1957927599335\\
	0.780383798114517	-69.4630671156878\\
	0.910249299491369	-71.3917542444211\\
	1	-72.4208090728696\\
	1.06172602407481	-73.0240950095791\\
	1.23841034629481	-74.4186032014124\\
	1.44449712169997	-75.652245102486\\
	1.6848792816067	-76.8237297782682\\
	1.96526400152783	-78.0565513904599\\
	2.29230820146243	-79.4998725071248\\
	2.67377659510726	-81.3252480455037\\
	3.11872604040871	-83.7179870639348\\
	3.63772056832341	-86.8637207371683\\
	4.24308219501992	-90.932887100553\\
	4.94918347232834	-96.0672299803464\\
	5.7727887221975	-102.372048688965\\
	5.82820090769785	-102.803630051664\\
	6.65997482235452	-109.335702029546\\
	7.43593374883266	-115.450835959336\\
	8.14470402105387	-120.991834290345\\
	8.78090591410606	-125.890373759743\\
	9.34379340431546	-130.132642384096\\
	9.83591487815768	-133.734435026746\\
	10	-134.903505216936\\
	10.2619502905379	-136.723521922374\\
	10.6277846930408	-139.126129611768\\
	10.9398193240018	-140.954090918175\\
	11.2044912417433	-142.187803889372\\
	11.4279611577675	-142.745023193429\\
	11.6159287184806	-142.408207884116\\
	11.7735394199155	-140.616293066557\\
	11.9053541762795	-135.694710736031\\
	12.0153594138734	-120.714329467895\\
	12.1070015489181	-62.1765470855246\\
	12.1993426460684	-3.98095520922067\\
	12.3120643313202	10.8922727213541\\
	12.4499083306723	15.7560220314251\\
	12.6188348825093	17.4696853423045\\
	12.8263899817226	17.67947324267\\
	13.0822081380554	16.9155510675986\\
	13.398711821859	15.3519278229298\\
	13.7921016222211	13.0067027151355\\
	14.2837845005602	9.80435438862283\\
	14.9024761113996	5.59270203689258\\
	15.6873638106988	0.143501062335429\\
	15.707963267949	0\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2,line width=0.8pt]
table[row sep=crcr]{%
	0.01	-2.31274417721604\\
	0.0104821214734009	-2.4241087070909\\
	0.0122264759358145	-2.82686574644195\\
	0.0142611125227257	-3.29626917896991\\
	0.016634337764498	-3.84318943208891\\
	0.0194024969947098	-4.48017786655149\\
	0.0226313121062853	-5.22167283654168\\
	0.0263974419267656	-6.08419849079814\\
	0.0307903022592948	-7.08653261931304\\
	0.0359141888009031	-8.24980480290003\\
	0.041890753340609	-9.59746428447715\\
	0.0488618920274656	-11.1550269342815\\
	0.0569931142820789	-12.9494725759112\\
	0.0664774723366067	-15.0081221068888\\
	0.0775401446987414	-17.3567913239531\\
	0.0904437823607038	-20.017023052125\\
	0.1	-21.9277028006128\\
	0.105494744683435	-23.0022885095871\\
	0.123050373008931	-26.3132838729811\\
	0.143527474691491	-29.9328709189468\\
	0.167412218976545	-33.8217732655976\\
	0.19527167967592	-37.9166178452334\\
	0.227767298686826	-42.1319042298582\\
	0.265670590006664	-46.3666353667548\\
	0.309881457089833	-50.5147458350305\\
	0.361449558438927	-54.476874211952\\
	0.421599228694158	-58.1704462983822\\
	0.491758546899822	-61.5358772859691\\
	0.573593242089286	-64.5384015020218\\
	0.669046241178035	-67.1665824020035\\
	0.780383798114517	-69.4292881992468\\
	0.910249299491369	-71.3528403966477\\
	1	-72.3784932097565\\
	1.06172602407481	-72.9795195779764\\
	1.23841034629481	-74.3679790087951\\
	1.44449712169997	-75.5954999689481\\
	1.6848792816067	-76.7613966521914\\
	1.96526400152783	-77.9902151972605\\
	2.29230820146243	-79.4328018464676\\
	2.67377659510726	-81.2631991597672\\
	3.11872604040871	-83.6701074037551\\
	3.63772056832341	-86.8434442268366\\
	4.24308219501992	-90.9587904964864\\
	4.93956653990227	-96.0910481780412\\
	5.64451866194992	-101.559217051219\\
	6.30216598919072	-106.797717824449\\
	6.90286901514805	-111.636463192285\\
	7.44206826948267	-115.992163660606\\
	7.91913147584805	-119.840361555466\\
	8.33621846448424	-123.193021235733\\
	8.69729563068615	-126.082732106956\\
	9.00735072356425	-128.552236838385\\
	9.27180897522644	-130.647727510409\\
	9.49612597624142	-132.414621374849\\
	9.68552310536406	-133.89478882862\\
	9.8448309755267	-135.124187401108\\
	9.97841054141132	-136.128864252518\\
	10	-136.286520170941\\
	10.0901273079251	-136.910889106927\\
	10.1833598850854	-137.350525845674\\
	10.261029208961	-48.4931905764754\\
	10.3392909231615	40.359864190409\\
	10.4348257672085	39.904727176383\\
	10.5516524891608	39.0882957795526\\
	10.694822561087	38.0190317739325\\
	10.8707314289344	36.677796911037\\
	11.0875446145697	35.0128321207504\\
	11.355790516012	32.9495682723567\\
	11.6891995946937	30.3882265383473\\
	12.1059148611285	27.1964771405593\\
	12.6302736517433	23.1972670266238\\
	13.2954883686757	18.1495452348837\\
	14.1477767489588	11.716878847755\\
	15.2528927024545	3.41351552124072\\
	15.707963267949	0\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3,line width=0.8pt]
table[row sep=crcr]{%
	0.01	-2.31367035604452\\
	0.0104821214734009	-2.4250795385519\\
	0.0122264759358145	-2.82799813419988\\
	0.0142611125227257	-3.2975900067859\\
	0.016634337764498	-3.84473005680852\\
	0.0194024969947098	-4.4819748620671\\
	0.0226313121062853	-5.22376886131617\\
	0.0263974419267656	-6.08664329936938\\
	0.0307903022592948	-7.08938424151239\\
	0.0359141888009031	-8.25313091833442\\
	0.041890753340609	-9.60134382419712\\
	0.0488618920274656	-11.1595519465323\\
	0.0569931142820789	-12.9547503984677\\
	0.0664774723366067	-15.014277894695\\
	0.0775401446987414	-17.3639709875288\\
	0.0904437823607038	-20.0253966692578\\
	0.1	-21.9369603952704\\
	0.105494744683435	-23.0120542797426\\
	0.123050373008931	-26.3246726898185\\
	0.143527474691491	-29.9461516398357\\
	0.167412218976545	-33.8372587555125\\
	0.19527167967592	-37.9346718613641\\
	0.227767298686826	-42.1529491849659\\
	0.265670590006664	-46.3911609502386\\
	0.309881457089833	-50.5433183572702\\
	0.361449558438927	-54.5101463281915\\
	0.421599228694158	-58.2091663894446\\
	0.491758546899822	-61.5808970933952\\
	0.573593242089286	-64.5906794035745\\
	0.669046241178035	-67.2271775705076\\
	0.780383798114517	-69.4993371528224\\
	0.910249299491369	-71.4335011142677\\
	1	-72.4661743161881\\
	1.06172602407481	-73.0718581133426\\
	1.23841034629481	-74.4727582738992\\
	1.44449712169997	-75.712810679047\\
	1.6848792816067	-76.8900517979709\\
	1.96526400152783	-78.1268264058888\\
	2.29230820146243	-79.5704934643387\\
	2.67377659510726	-81.390018100916\\
	3.11872604040871	-83.7673471432433\\
	3.63772056832341	-86.8842457452654\\
	4.24308219501992	-90.9073736493421\\
	4.94918347232834	-95.975728891614\\
	5.7727887221975	-102.19442202158\\
	6.73345205677995	-109.637197513568\\
	7.85398163397448	-118.358246121989\\
	7.88776137609375	-118.620209361103\\
	8.07038819090981	-120.034882804425\\
	9.01047973355929	-127.265624644722\\
	9.18774259492748	-128.618229860969\\
	10	-134.770857692222\\
	10.1171821597885	-135.652639341896\\
	10.2823875331455	-136.893527528571\\
	11.1907056773068	-143.678992935614\\
	11.3378307576297	-144.774470908735\\
	12.2175731842886	-151.337186667995\\
	12.3414908437887	-152.267201726892\\
	13.187914877578	-158.713708907438\\
	13.2845085651259	-159.464383049737\\
	14.0951636882311	-165.950961248464\\
	14.1613513557026	-166.497821100378\\
	14.9356202992964	-173.107734159466\\
	14.9693100976706	-173.403668911228\\
	15.707963267949	-180\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4,line width=0.8pt]
table[row sep=crcr]{%
	0.01	357.690190954727\\
	0.0104821214734009	357.578967932982\\
	0.0122264759358145	357.176722880399\\
	0.0142611125227257	356.707916633132\\
	0.016634337764498	356.161692940425\\
	0.0194024969947098	355.525516976514\\
	0.0226313121062853	354.784969672505\\
	0.0263974419267656	353.923549372152\\
	0.0307903022592948	352.922504517634\\
	0.0359141888009031	351.760736120356\\
	0.041890753340609	350.414830612096\\
	0.0488618920274656	348.85931372062\\
	0.0569931142820789	347.067254121439\\
	0.0664774723366067	345.011387453107\\
	0.0775401446987414	342.665963809338\\
	0.0904437823607038	340.00951713466\\
	0.1	338.101640037886\\
	0.105494744683435	337.02866561885\\
	0.123050373008931	333.722817152943\\
	0.143527474691491	330.109230995613\\
	0.167412218976545	326.227324142761\\
	0.19527167967592	322.140632767807\\
	0.227767298686826	317.934846074692\\
	0.265670590006664	313.711178903044\\
	0.309881457089833	309.575946746931\\
	0.361449558438927	305.628796140613\\
	0.421599228694158	301.952622779451\\
	0.491758546899822	298.607367626253\\
	0.573593242089286	295.628179256762\\
	0.669046241178035	293.02688403662\\
	0.780383798114517	290.794968324977\\
	0.910249299491369	288.906347016647\\
	1	287.904073604553\\
	1.06172602407481	287.318702781453\\
	1.23841034629481	285.972795534442\\
	1.44449712169997	284.789735551241\\
	1.6848792816067	283.666819479431\\
	1.96526400152783	282.473182752755\\
	2.29230820146243	281.047078976785\\
	2.67377659510726	279.196570180409\\
	3.11872604040871	276.703865600312\\
	3.17605572521537	276.355426647319\\
	3.61631074136584	273.47743545072\\
	4.02770716991524	270.476986484067\\
	4.40447657049728	267.469567056058\\
	4.74381391598117	264.527436775019\\
	5.04522551374491	261.675697383484\\
	5.30988252465606	258.893706871596\\
	5.5400540356237	256.113003186041\\
	5.73864981283933	253.203654185349\\
	5.90887531033722	249.934672223223\\
	6.05398681604125	245.870336272752\\
	6.17712865035745	240.079419432727\\
	6.28123356810614	230.191720512496\\
	6.36896942156956	209.036984648168\\
	6.4427181079284	163.576020453426\\
	6.51732075799466	117.654248723792\\
	6.60835426165243	96.1724969416775\\
	6.71972674809461	86.1278996749897\\
	6.85641014417856	80.1811963608866\\
	7.02479142614699	75.8915576226548\\
	7.23316772620617	72.2697759791873\\
	7.4924569961447	68.8072343632289\\
	7.817238220523	65.169753620625\\
	8.22730649108647	61.0773851479895\\
	8.75005161530313	56.2423988034787\\
	9.42418831247002	50.3233166712994\\
	10	45.4303988167424\\
	10.3057682366472	42.8748626231736\\
	11.4781664483156	33.2748151860467\\
	13.0692343615646	20.5927468776296\\
	13.6745762711478	15.8366508342184\\
	15.707963267949	0\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5,line width=0.8pt]
table[row sep=crcr]{%
	0.01	357.679495178412\\
	0.0104821214734009	357.567756497234\\
	0.0122264759358145	357.163645755618\\
	0.0142611125227257	356.692663364602\\
	0.016634337764498	356.143901421067\\
	0.0194024969947098	355.504764857839\\
	0.0226313121062853	354.760764350074\\
	0.0263974419267656	353.895316310587\\
	0.0307903022592948	352.889573642442\\
	0.0359141888009031	351.722325960528\\
	0.041890753340609	350.370029828223\\
	0.0488618920274656	348.807059597747\\
	0.0569931142820789	347.006307544341\\
	0.0664774723366067	344.940303814789\\
	0.0775401446987414	342.583059233544\\
	0.0904437823607038	339.912829324173\\
	0.1	337.994748447397\\
	0.105494744683435	336.915908581179\\
	0.123050373008931	333.59132901731\\
	0.143527474691491	329.955914143648\\
	0.167412218976545	326.048576969957\\
	0.19527167967592	321.932272641081\\
	0.227767298686826	317.692023566839\\
	0.265670590006664	313.428284359131\\
	0.309881457089833	309.24651199544\\
	0.361449558438927	305.245397257152\\
	0.421599228694158	301.506795189791\\
	0.491758546899822	298.089554115172\\
	0.573593242089286	295.027747358796\\
	0.669046241178035	292.332276301352\\
	0.780383798114517	289.994093993471\\
	0.910249299491369	287.987396189694\\
	1	286.907859284138\\
	1.06172602407481	286.271673819383\\
	1.23841034629481	284.792173663454\\
	1.44449712169997	283.478913471335\\
	1.6848792816067	282.24490275659\\
	1.96526400152783	280.984550735359\\
	2.29230820146243	279.573178217314\\
	2.67377659510726	277.867853494101\\
	3.11872604040871	275.708652108945\\
	3.63772056832341	272.919050068291\\
	4.24308219501992	269.306059214475\\
	4.94918347232834	264.664411156427\\
	5.7727887221975	258.789935371918\\
	6.73345205677995	251.500382570218\\
	7.85398163397448	242.651295933217\\
	9.02185578312341	233.255439907203\\
	10	225.358204104928\\
	10.3633908970944	222.428997639985\\
	11.9044100756835	210.070735730215\\
	13.6745762711478	196.017535266686\\
	15.707963267949	180\\
};
%\addlegendentry{data5}

\addplot [color=mycolor6,line width=0.8pt]
table[row sep=crcr]{%
	0.01	357.696696691615\\
	0.0104821214734009	357.585787326175\\
	0.0122264759358145	357.18467710839\\
	0.0142611125227257	356.717194548533\\
	0.016634337764498	356.172514824477\\
	0.0194024969947098	355.53813976992\\
	0.0226313121062853	354.799693077155\\
	0.0263974419267656	353.940722968914\\
	0.0307903022592948	352.942536069699\\
	0.0359141888009031	351.784101260026\\
	0.041890753340609	350.442084142228\\
	0.0488618920274656	348.891102800949\\
	0.0569931142820789	347.104333655882\\
	0.0664774723366067	345.054638048106\\
	0.0775401446987414	342.716412737061\\
	0.0904437823607038	340.068362810334\\
	0.1	338.166704617709\\
	0.105494744683435	337.097306191323\\
	0.123050373008931	333.802883914733\\
	0.143527474691491	330.202627447191\\
	0.167412218976545	326.336271699912\\
	0.19527167967592	322.267724285032\\
	0.227767298686826	318.083108574186\\
	0.265670590006664	313.884147143459\\
	0.309881457089833	309.777749516525\\
	0.361449558438927	305.864257349829\\
	0.421599228694158	302.227379396047\\
	0.491758546899822	298.928005874188\\
	0.573593242089286	296.002388505279\\
	0.669046241178035	293.463622861992\\
	0.780383798114517	291.304626344726\\
	0.910249299491369	289.50086401204\\
	1	288.556974599353\\
	1.06172602407481	288.011564950319\\
	1.23841034629481	286.778755764581\\
	1.44449712169997	285.7239862479\\
	1.6848792816067	284.743162574575\\
	1.96526400152783	283.700422152436\\
	2.0731652179322	283.293329431583\\
	2.37169394683124	282.086598874507\\
	2.65050028259231	280.803929403975\\
	2.90540580049618	279.466821472337\\
	3.13439621024244	278.11030286856\\
	3.33713709049512	276.762816715192\\
	3.51449340227564	275.437635284065\\
	3.66811026079716	274.129766414409\\
	3.8000776736721	272.813875412513\\
	3.91268042186486	271.439528597266\\
	4.00822306730834	269.918948448871\\
	4.08891577300116	268.097019627105\\
	4.15680633683254	265.674573864114\\
	4.21374554114515	261.984638684878\\
	4.26137534518712	255.176780752892\\
	4.30113190176873	238.078602068286\\
	4.33425753538004	181.619833896518\\
	4.36763828964963	124.8062859515\\
	4.40838622775055	107.583072858001\\
	4.45821614038263	100.723163493297\\
	4.51928400333255	96.9756939331409\\
	4.59432021247293	94.4650561315784\\
	4.68681210290373	92.5018400860944\\
	4.8012580526689	90.7570988801427\\
	4.94352747396489	89.0327231958451\\
	5.12138050586191	87.1779801120709\\
	5.34523364614508	85.050350195727\\
	5.62931275328921	82.49054908023\\
	5.99343130954897	79.3002905612297\\
	6.46580535489757	75.2167243674281\\
	7.08763870216428	69.8784357201718\\
	7.92083160987018	62.7759921329084\\
	9.0614043784392	53.1729029057843\\
	10	45.3935264555566\\
	10.3633908970944	42.412401960684\\
	11.9044100756835	29.9476775276951\\
	13.6745762711478	15.9143701037517\\
	15.707963267949	0\\
};
%\addlegendentry{data6}

\addplot [color=mycolor7,line width=0.8pt]
table[row sep=crcr]{%
	0.01	177.704081827435\\
	0.0104821214734009	177.593528520637\\
	0.0122264759358145	177.19370655841\\
	0.0142611125227257	176.727726650533\\
	0.016634337764498	176.184799661774\\
	0.0194024969947098	175.552469056558\\
	0.0226313121062853	174.816407093853\\
	0.0263974419267656	173.960218657993\\
	0.0307903022592948	172.965276484629\\
	0.0359141888009031	171.810626599432\\
	0.041890753340609	170.473024639055\\
	0.0488618920274656	168.9271937866\\
	0.0569931142820789	167.146433178919\\
	0.0664774723366067	165.103747500585\\
	0.0775401446987414	162.773701033329\\
	0.0904437823607038	160.135194779765\\
	0.1	158.240607460127\\
	0.105494744683435	157.175275997547\\
	0.123050373008931	153.893854514173\\
	0.143527474691491	150.308777370867\\
	0.167412218976545	146.460150818194\\
	0.19527167967592	142.412320746399\\
	0.227767298686826	138.251929874692\\
	0.265670590006664	134.081319404107\\
	0.309881457089833	130.008140705787\\
	0.361449558438927	126.13363267144\\
	0.421599228694158	122.542600803867\\
	0.491758546899822	119.297293359077\\
	0.573593242089286	116.435669537107\\
	0.669046241178035	113.97301013301\\
	0.780383798114517	111.905086685007\\
	0.910249299491369	110.211182059551\\
	1	109.345818585064\\
	1.06172602407481	108.855787067667\\
	1.23841034629481	107.788487410779\\
	1.44449712169997	106.942400925065\\
	1.6848792816067	106.232976102151\\
	1.8013469807811	105.942897919841\\
	2.02885359911765	105.420258684741\\
	2.23904457571484	104.962713652968\\
	2.42966724129078	104.573859564889\\
	2.5999032446257	104.282282191487\\
	2.75000516879425	104.130527659499\\
	2.88096135005707	104.1736542198\\
	2.9942159931925	104.486591765288\\
	3.09145210955763	105.183259781261\\
	3.17443352524035	106.458840158032\\
	3.2448969131944	108.69043926939\\
	3.30448328142143	112.714579760558\\
	3.35469890108826	120.75573170376\\
	3.39689714925536	140.141068003785\\
	3.43227449408661	187.763610215618\\
	3.46802028001935	235.923986064321\\
	3.5116439806076	255.589861068564\\
	3.56500765762388	263.676509990248\\
	3.63047225163166	267.659070128934\\
	3.71105840115696	269.781146420653\\
	3.81067142083052	270.862639365832\\
	3.93442164143839	271.24426986165\\
	4.08908929046346	271.063907115253\\
	4.2838131129487	270.350310514068\\
	4.53113331317585	269.054329359865\\
	4.8486097201109	267.05244325849\\
	5.26139958557834	264.133243088373\\
	5.8064851046329	259.968943475364\\
	6.53983287420242	254.069810649817\\
	6.73345205677995	252.480044931156\\
	7.85398163397448	243.170242311052\\
	9.02185578312341	233.449207458939\\
	10	225.386412005077\\
	10.3633908970944	222.415667701987\\
	11.9044100756835	209.970207138413\\
	13.6745762711478	195.932428082877\\
	15.707963267949	180\\
};
%\addlegendentry{data7}

\addplot [color=mycolor1,line width=0.8pt]
table[row sep=crcr]{%
	0.01	357.699052266963\\
	0.0104821214734009	357.588256470065\\
	0.0122264759358145	357.187557153915\\
	0.0142611125227257	356.720553878085\\
	0.016634337764498	356.17643320205\\
	0.0194024969947098	355.542710236285\\
	0.0226313121062853	354.805024161068\\
	0.0263974419267656	353.946941267363\\
	0.0307903022592948	352.949789259202\\
	0.0359141888009031	351.792561611693\\
	0.041890753340609	350.451952625989\\
	0.0488618920274656	348.902613879437\\
	0.0569931142820789	347.117760886663\\
	0.0664774723366067	345.07030063495\\
	0.0775401446987414	342.734683197991\\
	0.0904437823607038	340.089675963806\\
	0.1	338.190271800893\\
	0.105494744683435	337.122169704372\\
	0.123050373008931	333.831890711699\\
	0.143527474691491	330.236470349492\\
	0.167412218976545	326.37576076374\\
	0.19527167967592	322.313807435463\\
	0.227767298686826	318.136896316948\\
	0.265670590006664	313.94694239253\\
	0.309881457089833	309.851083939242\\
	0.361449558438927	305.949936145621\\
	0.421599228694158	302.32753714673\\
	0.491758546899822	299.045177098871\\
	0.573593242089286	296.139597887384\\
	0.669046241178035	293.624501845776\\
	0.780383798114517	291.493564994228\\
	0.910249299491369	289.723209967844\\
	1	288.802869395618\\
	1.06172602407481	288.273886308042\\
	1.23841034629481	287.089196675182\\
	1.44449712169997	286.09277915132\\
	1.6848792816067	285.183467269851\\
	1.91162458888363	284.411577468611\\
	2.18444282093009	283.465125481929\\
	2.43895397922941	282.495323036788\\
	2.6714275506978	281.505316940475\\
	2.88009900892542	280.520519899108\\
	3.06472366138688	279.568635335023\\
	3.22613736777986	278.670750165873\\
	3.36587513299067	277.838667269782\\
	3.48586722838333	277.07504853031\\
	3.58821323233465	276.37420265235\\
	3.67502447202155	275.722021934632\\
	3.74832163406403	275.093304306858\\
	3.80997417773269	274.442267778041\\
	3.86166980338216	273.671315892882\\
	3.90490447106668	272.503449238889\\
	3.94098571130204	269.590843805068\\
	3.97104393364263	184.311453724373\\
	4.00133141251862	98.9634654775251\\
	4.03830363578967	96.0396532372961\\
	4.08351586899243	94.8477021150915\\
	4.13892304443495	94.031661514176\\
	4.20700021567321	93.3026479358405\\
	4.29090746006533	92.5452869676504\\
	4.39471929394224	91.6873055150481\\
	4.52374944017398	90.6642297173162\\
	4.68501928914653	89.4040456808655\\
	4.8879474508464	87.8161838256881\\
	5.14538720785803	85.7797574647992\\
	5.47522493985492	83.1282707716944\\
	5.90290757419226	79.6282258033062\\
	6.46555451936087	74.9483769832078\\
	7.21886138278764	68.6145267902382\\
	8.24910393736301	59.9395279961001\\
	9.02185578312341	53.4783054723052\\
	10	45.390282215199\\
	10.3633908970944	42.4138864776609\\
	11.9044100756835	29.9578244643103\\
	13.6745762711478	15.9224593327655\\
	15.707963267949	0\\
};
%\addlegendentry{data8}

\addplot [color=mycolor2,line width=0.8pt]
table[row sep=crcr]{%
	0.01	177.699736679633\\
	0.0104821214734009	177.588973880179\\
	0.0122264759358145	177.188393951987\\
	0.0142611125227257	176.721529932951\\
	0.016634337764498	176.177571689677\\
	0.0194024969947098	175.544038190526\\
	0.0226313121062853	174.806573116328\\
	0.0263974419267656	173.948748008593\\
	0.0307903022592948	172.951896697308\\
	0.0359141888009031	171.795019805612\\
	0.041890753340609	170.454819976385\\
	0.0488618920274656	168.905958523501\\
	0.0569931142820789	167.121662328905\\
	0.0664774723366067	165.074851655553\\
	0.0775401446987414	162.739992088501\\
	0.0904437823607038	160.095869150367\\
	0.1	158.197120125879\\
	0.105494744683435	157.129394832046\\
	0.123050373008931	153.840320280902\\
	0.143527474691491	150.246306019046\\
	0.167412218976545	146.387238467118\\
	0.19527167967592	142.327203501649\\
	0.227767298686826	138.152534851118\\
	0.265670590006664	133.965204263748\\
	0.309881457089833	129.87241785655\\
	0.361449558438927	125.974872500714\\
	0.421599228694158	122.356705590838\\
	0.491758546899822	119.079329247103\\
	0.573593242089286	116.179637170169\\
	0.669046241178035	113.67152345801\\
	0.780383798114517	111.5489103237\\
	0.910249299491369	109.788542265797\\
	1	108.875299347707\\
	1.06172602407481	108.351298898726\\
	1.23841034629481	107.181375123247\\
	1.44449712169997	106.203264561478\\
	1.6848792816067	105.317139431158\\
	1.86880055798083	104.709156824083\\
	2.1355071421295	103.825433339713\\
	2.38431676584327	102.933736062118\\
	2.61158248663504	102.03256020364\\
	2.81557930684659	101.14507795533\\
	2.99606801553101	100.299177887483\\
	3.15386574753712	99.518517381206\\
	3.29047312071882	98.8200625256636\\
	3.40777716468598	98.2149845188545\\
	3.50783042326172	97.7112227766084\\
	3.59269692587385	97.3172834125365\\
	3.66435209191425	97.0482949529035\\
	3.72462350120609	96.9385273114842\\
	3.7751610464023	97.0762551366984\\
	3.81742717520332	97.740211926589\\
	3.85270012695158	100.345012520482\\
	3.88208498787493	184.931510811047\\
	3.91169396955074	269.585441421038\\
	3.94783794461808	272.180085158816\\
	3.99203733770405	272.82055976489\\
	4.04620328691042	272.914110698394\\
	4.11275539988053	272.727886180313\\
	4.19478296222225	272.332741185256\\
	4.29626921334203	271.736968697866\\
	4.42240883859923	270.917180336001\\
	4.58006593586506	269.825083362878\\
	4.77844812032745	268.385353510279\\
	5.03012073656574	266.487947966718\\
	5.35256947528953	263.974875220404\\
	5.77067120422527	260.619935855833\\
	6.3207137864309	256.098700002485\\
	7.05714514167145	249.944048241735\\
	8.06430830123847	241.477715072475\\
	9.02185578312341	233.472907614312\\
	10	225.389570873629\\
	10.3633908970944	222.414213024252\\
	11.9044100756835	209.960077424081\\
	13.6745762711478	195.924265100266\\
	15.707963267949	180\\
};
%\addlegendentry{data9}

\addplot [color=mycolor3,line width=0.8pt]
table[row sep=crcr]{%
	0.01	357.699351065347\\
	0.0104821214734009	357.588569674347\\
	0.0122264759358145	357.187922480131\\
	0.0142611125227257	356.720980000481\\
	0.016634337764498	356.176930238676\\
	0.0194024969947098	355.543289989434\\
	0.0226313121062853	354.805700397841\\
	0.0263974419267656	353.947730047079\\
	0.0307903022592948	352.950709315554\\
	0.0359141888009031	351.793634798922\\
	0.041890753340609	350.453204439956\\
	0.0488618920274656	348.904074066449\\
	0.0569931142820789	347.119464155274\\
	0.0664774723366067	345.072287488828\\
	0.0775401446987414	342.737000911542\\
	0.0904437823607038	340.092379726735\\
	0.1	338.19326156904\\
	0.105494744683435	337.125323967142\\
	0.123050373008931	333.835570771388\\
	0.143527474691491	330.240764225667\\
	0.167412218976545	326.380771427722\\
	0.19527167967592	322.319655475584\\
	0.227767298686826	318.143723149648\\
	0.265670590006664	313.954914168327\\
	0.309881457089833	309.8603963496\\
	0.361449558438927	305.960820419978\\
	0.421599228694158	302.340267650806\\
	0.491758546899822	299.060081123394\\
	0.573593242089286	296.15706847607\\
	0.669046241178035	293.645014892864\\
	0.780383798114517	291.517702419607\\
	0.910249299491369	289.751691725366\\
	1	288.834435421621\\
	1.06172602407481	288.307615771685\\
	1.23841034629481	287.129327945435\\
	1.44449712169997	286.140825048958\\
	1.6848792816067	285.241495245836\\
	1.89255667898584	284.543417219714\\
	2.16265362700123	283.624992240923\\
	2.4146261091072	282.689932698955\\
	2.64478082302366	281.739303892406\\
	2.85137084298832	280.797512245936\\
	3.03415391721391	279.89232964424\\
	3.19395756793609	279.045961487038\\
	3.33230148880536	278.272464046174\\
	3.45109669727959	277.57821203155\\
	3.55242182904026	276.96345733551\\
	3.63836715137807	276.423946045439\\
	3.71093319514046	275.95204233613\\
	3.77197077227517	275.536822528748\\
	3.82315074880728	275.161615558724\\
	3.86595416301627	274.791353644977\\
	3.90167550317407	274.280505814795\\
	3.93143390332226	184.589671182142\\
	3.96141927323732	94.8892509907051\\
	3.99802270912922	94.3676693105462\\
	4.04278396320458	93.9735880012726\\
	4.09763846787944	93.5536906310272\\
	4.16503658875665	93.061156888882\\
	4.24810688232425	92.4616943004306\\
	4.35088322277521	91.7181124758089\\
	4.4786263301099	90.7838332634324\\
	4.63828755834838	89.5971800933459\\
	4.83919156952962	88.074232211374\\
	5.09406343841125	86.0988373820974\\
	5.42061113313242	83.5082181375036\\
	5.84402775520783	80.0720740796798\\
	6.40106245761856	75.4621556552851\\
	7.14685529999709	69.2073958667881\\
	8.1668214790133	60.6246115897774\\
	9.02185578312341	53.4758703994928\\
	10	45.3899616846445\\
	10.3633908970944	42.4140335728241\\
	11.9044100756835	29.9588383823192\\
	13.6745762711478	15.9232715593941\\
	15.707963267949	0\\
};
%\addlegendentry{data10}

\end{axis}

\begin{axis}[%
width=1.14in,
height=2.8in,
at={(1.2in,1in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> bode_ori_red_rev.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.2in,
at={(0.55in,2.25in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=15.707963267949,
xminorticks=true,
ymin=-40,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
legend columns=3, 
legend style={at={(1,-1.7)}, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendentry{$\Sigma_{\mathrm{true}}$,}
\addlegendentry{$\hat{\Sigma}_{2,\PP}$: \eqref{sys_example},}
\addlegendentry{$\hat{\Sigma}_{2,\PP}$: \eqref{sys_example2}}
\addplot [color=mycolor1,line width=1pt]
  table[row sep=crcr]{%
0.01	3.93828821650487\\
0.0104821214719789	3.93756576192715\\
0.0122264759341944	3.93466894399772\\
0.014261112520881	3.93073090639646\\
0.0166343377623988	3.92537892765158\\
0.0194024969923225	3.91810815800432\\
0.0226313121035721	3.90823587006186\\
0.0263974419236842	3.89484078327391\\
0.0307903022557977	3.87668335981245\\
0.0359141887969374	3.85210249810634\\
0.0418907533361155	3.81888415129859\\
0.0488618920223785	3.77409875031928\\
0.056993114276325	3.71390803547438\\
0.066477472330105	3.63334964697733\\
0.0775401446914025	3.52612162125401\\
0.0904437823524289	3.38441040005184\\
0.1	3.26894219517978\\
0.105494744674116	3.19883427079325\\
0.123050372998449	2.95860248052367\\
0.143527474679718	2.65200166706887\\
0.167412218963341	2.26728873961042\\
0.195271679661134	1.79396817164446\\
0.227767298670299	1.22426793350586\\
0.265670589988224	0.554467134750351\\
0.309881457069302	-0.214319689651696\\
0.36144955841612	-1.07615571130902\\
0.421599228668886	-2.02106277325859\\
0.491758546871896	-3.03627279451445\\
0.573593242058521	-4.10754648773545\\
0.669046241144262	-5.22023569679243\\
0.780383798077587	-6.35994210531618\\
0.910249299451164	-7.51279350778781\\
1	-8.21780666546277\\
1.06172602403127	-8.66546624407125\\
1.23841034624792	-9.8051292249821\\
1.44449712164984	-10.9194909756354\\
1.68487928155355	-11.9971053266185\\
1.96526400147203	-13.0280225273012\\
2.29230820140458	-14.0047422661538\\
2.67377659504821	-14.9232408119424\\
3.11872604034967	-15.7836729783383\\
3.63772056826602	-16.5903073022795\\
4.24308219496637	-17.3504236301845\\
4.94918347228149	-18.0722380449611\\
5.77278872216107	-18.7622448516882\\
6.7334520567587	-19.4225094839221\\
7.85398163397448	-20.0483579873914\\
9.02185578312341	-20.5718297597948\\
10	-20.9261306155355\\
10.3633908970944	-21.0402885930892\\
11.9044100756835	-21.4292373184853\\
13.6745762711478	-21.7034153217625\\
15.707963267949	-21.8106980989299\\
};

\addplot [color=mycolor2,line width=0.8pt]
  table[row sep=crcr]{%
0.01	3.93829798641736\\
0.0104896094996578	3.93756502178107\\
0.012235006872052	3.93466829881946\\
0.0142708261126444	3.9307305193558\\
0.0166453913812291	3.9253790657412\\
0.0194150676385023	3.91810924425993\\
0.0226455985788774	3.90823855859206\\
0.0264136671859266	3.89484606552498\\
0.0308087159532916	3.8766927125181\\
0.0359350699775732	3.85211808486605\\
0.0419144133189724	3.8189090893947\\
0.0488886774109544	3.77413744971149\\
0.0570234100810018	3.7139666034919\\
0.0665117051527662	3.633436323106\\
0.0775787859064282	3.52624715219976\\
0.0904873511946811	3.38458817661133\\
0.1	3.26975140933717\\
0.105543811114877	3.19907992313981\\
0.123105560253239	2.95893248734979\\
0.143589461145844	2.6524304359244\\
0.167481739327947	2.26782366154498\\
0.195349524850042	1.79460243993624\\
0.227854314221166	1.22497143096271\\
0.265767672325037	0.555176217792845\\
0.309989547024812	-0.21371250444359\\
0.361569631189472	-1.07581151590442\\
0.421732279211423	-2.02120550182262\\
0.491905569457684	-3.03719824176128\\
0.573755202508896	-4.10963077862817\\
0.669224039827309	-5.22394092540088\\
0.780578221381512	-6.36581352173838\\
0.910460956920128	-7.52143794703797\\
1	-8.22678008841411\\
1.06195526773577	-8.67749594684002\\
1.23865716821802	-9.82105068680802\\
1.44476102430298	-10.9395197426617\\
1.68515911496958	-12.0209033859773\\
1.96555776006975	-13.0543956794097\\
2.29261277101431	-14.031404434906\\
2.67408743950184	-14.9468320546905\\
3.11903681446294	-15.8002555112337\\
3.63802264139405	-16.5964886966643\\
4.24336406608739	-17.3450343666328\\
4.94943005370136	-18.0581809835451\\
5.77298046431111	-18.7478799070552\\
6.73356388103602	-19.4218691309926\\
7.85398163397448	-20.07962751194\\
9.02185578312341	-20.648052414493\\
10	-21.043772138382\\
10.3633908970944	-21.1733296981844\\
11.9044100756835	-21.6227396740132\\
13.6745762711478	-21.9473397281748\\
15.707963267949	-22.0761872786222\\
};

\addplot [color=mycolor3,line width=0.8pt]
  table[row sep=crcr]{%
0.01	3.91957011643282\\
0.0112443505811463	3.91292166765563\\
0.013141724725205	3.90150997535304\\
0.0153592621918639	3.88636654994831\\
0.0179509874092832	3.86646443305562\\
0.0209800408992913	3.84063284806391\\
0.0245202175289985	3.80763137652786\\
0.028657764327319	3.76628491149255\\
0.0334934816654419	3.71567423874956\\
0.0391451789909474	3.65533965797816\\
0.0457505449430289	3.58540751053294\\
0.0534705017715759	3.50652265457368\\
0.0624931257816579	3.41950466337561\\
0.0730382293146566	3.32475147803179\\
0.0853627158938831	3.22153561779758\\
0.0997668389986223	3.10738613157514\\
0.1	3.10557348829294\\
0.116601516945061	2.97769009270504\\
0.136276882081802	2.82553998384736\\
0.159272272578473	2.64178836984809\\
0.18614791023091	2.41528655054661\\
0.217558548781694	2.13334739687365\\
0.254269425261252	1.78252051024078\\
0.297174902961696	1.34974295257649\\
0.34732026023009	0.82380533461544\\
0.405927155907396	0.196882745774535\\
0.474423391811083	-0.534274466659697\\
0.55447769734548	-1.36788497544878\\
0.648040383674781	-2.29758893534965\\
0.757390857889987	-3.31365544140049\\
0.885193154726622	-4.40455368693141\\
1	-5.3022287688868\\
1.03456083871649	-5.55846592771147\\
1.20913285794254	-6.76446337397957\\
1.41316219737266	-8.01326079512962\\
1.65161949157618	-9.29761184836681\\
1.93031412107256	-10.6124746501475\\
2.25603574250399	-11.9550861157006\\
2.63671970063995	-13.3250683217934\\
3.08164035203912	-14.724678203579\\
3.60163701018768	-16.1593221793086\\
4.209378016669	-17.63850837282\\
4.91966937175965	-19.1775346046855\\
5.74981544341854	-20.8004894908637\\
6.72004054238901	-22.5457791294152\\
7.85398163397448	-24.4769346374345\\
8.06433060212396	-24.8296165536095\\
9.16146671416925	-26.6752376412648\\
10	-28.1258965451563\\
10.2181543297703	-28.5138623282039\\
11.2187086456539	-30.37571791051\\
12.1524060219741	-32.2789956472895\\
13.0129118555929	-34.2158052019014\\
13.7975396019165	-36.1200684119233\\
14.5064698513791	-37.8143150154078\\
15.1420131676601	-38.9924134415139\\
15.707963267949	-39.3924978389006\\
};
\end{axis}

\begin{axis}[%
width=2.6in,
height=1.2in,
at={(0.55in,0.7in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=15.707963267949,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (rad/s)},
ymin=-180,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Phase (deg)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1pt]
  table[row sep=crcr]{%
0.01	-2.31550595944472\\
0.0104821214719789	-2.42700363891225\\
0.0122264759341944	-2.83024242351875\\
0.014261112520881	-3.30020776546117\\
0.0166343377623988	-3.84778342999325\\
0.0194024969923225	-4.4855363338405\\
0.0226313121035721	-5.22792297356782\\
0.0263974419236842	-6.09148865576351\\
0.0307903022557977	-7.09503584340741\\
0.0359141887969374	-8.25972288700039\\
0.0418907533361155	-9.60903257218886\\
0.0488618920223785	-11.1685198706964\\
0.056993114276325	-12.9652101777872\\
0.066477472330105	-15.0264774878963\\
0.0775401446914025	-17.3781994377862\\
0.0904437823524289	-20.0419908357936\\
0.1	-21.9553059638676\\
0.105494744674116	-23.0314066274284\\
0.123050372998449	-26.3472402758841\\
0.143527474679718	-29.9724664377435\\
0.167412218963341	-33.8679394435648\\
0.195271679661134	-37.9704371668083\\
0.227767298670299	-42.1946327948056\\
0.265670589988224	-46.4397278462128\\
0.309881457069302	-50.5998821506798\\
0.36144955841612	-54.5759866675144\\
0.421599228668886	-58.2857446288971\\
0.491758546871896	-61.669866864433\\
0.573593242058521	-64.6938860438265\\
0.669046241144262	-67.34663573135\\
0.780383798077587	-69.6371680473973\\
0.910249299451164	-71.5917979435511\\
1	-72.6378973339629\\
1.06172602403127	-73.2524281229541\\
1.23841034624792	-74.6766617402073\\
1.44449712164984	-75.9395851429534\\
1.68487928155355	-77.1364914063466\\
1.96526400147203	-78.3852226704283\\
2.29230820140458	-79.826405521362\\
2.67377659504821	-81.6200053380443\\
3.11872604034967	-83.9376802496302\\
3.63772056826602	-86.9522672938105\\
4.24308219496637	-90.8275608834562\\
4.94918347228149	-95.7122201840103\\
5.77278872216107	-101.740652790751\\
6.7334520567587	-109.041599882776\\
7.85398163397448	-117.752879640063\\
9.02185578312341	-126.940414624892\\
10	-134.67544643355\\
10.3633908970944	-137.554257361451\\
11.9044100756835	-149.779436668113\\
13.6745762711478	-163.840041642055\\
15.707963267949	-180\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2,line width=0.8pt]
  table[row sep=crcr]{%
0.01	-2.31550907438393\\
0.0104896094996578	-2.42873879905014\\
0.012235006872052	-2.8322195087311\\
0.0142708261126444	-3.30245939823946\\
0.0166453913812291	-3.85034650222005\\
0.0194150676385023	-4.48845260092223\\
0.0226455985788774	-5.23123977865068\\
0.0264136671859266	-6.09525984267256\\
0.0308087159532916	-7.09932295133792\\
0.0359350699775732	-8.26459677328762\\
0.0419144133189724	-9.61457568955074\\
0.0488886774109544	-11.174829540313\\
0.0570234100810018	-12.9724033535703\\
0.0665117051527662	-15.0346976906004\\
0.0775787859064282	-17.3876267081996\\
0.0904873511946811	-20.0528556122474\\
0.1	-21.9579640593925\\
0.105543811114877	-23.0440082067261\\
0.123105560253239	-26.361969706757\\
0.143589461145844	-29.9898321014917\\
0.167481739327947	-33.8885912897732\\
0.195349524850042	-37.9951833259854\\
0.227854314221166	-42.2244414440134\\
0.265767672325037	-46.4757088970581\\
0.309989547024812	-50.6432470335853\\
0.361569631189472	-54.6279874481736\\
0.421732279211423	-58.3475926029169\\
0.491905569457684	-61.7426245560463\\
0.573755202508896	-64.7783174257834\\
0.669224039827309	-67.4429917332632\\
0.780578221381512	-69.744882995218\\
0.910460956920128	-71.7090840623209\\
1	-72.757079002294\\
1.06195526773577	-73.3757901858967\\
1.23865716821802	-74.8004273300359\\
1.44476102430298	-76.0556706195935\\
1.68515911496958	-77.2347902088707\\
1.96555776006975	-78.4551445604304\\
2.29261277101431	-79.8600590028453\\
2.67408743950184	-81.6170903982756\\
3.11903681446294	-83.9112324077947\\
3.63802264139405	-86.933190324228\\
4.24336406608739	-90.865053170051\\
4.94943005370136	-95.8674956282911\\
5.77298046431111	-102.073040496887\\
6.73356388103602	-109.588615254543\\
7.85398163397448	-118.508214818363\\
9.02185578312341	-127.82768625866\\
10	-135.594174529915\\
10.3633908970944	-138.466287897717\\
11.9044100756835	-150.561965599527\\
13.6745762711478	-164.312442420747\\
15.707963267949	-180\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3,line width=0.8pt]
  table[row sep=crcr]{%
0.01	-2.28924596301766\\
0.0112443505811463	-2.5662152369704\\
0.013141724725205	-2.98343707719325\\
0.0153592621918639	-3.46243164323042\\
0.0179509874092832	-4.00931815181784\\
0.0209800408992913	-4.62950956995573\\
0.0245202175289985	-5.32726907150385\\
0.028657764327319	-6.10546436778024\\
0.0334934816654419	-6.96583468064853\\
0.0391451789909474	-7.91012323605124\\
0.0457505449430289	-8.94225612745269\\
0.0534705017715759	-10.0712920185168\\
0.0624931257816579	-11.3142766276337\\
0.0730382293146566	-12.6978194473435\\
0.0853627158938831	-14.2575292605515\\
0.0997668389986223	-16.0352773971034\\
0.1	-16.0637733074339\\
0.116601516945061	-18.0750025905793\\
0.136276882081802	-20.4179221769659\\
0.159272272578473	-23.0976319489069\\
0.18614791023091	-26.1351398556244\\
0.217558548781694	-29.5338155721209\\
0.254269425261252	-33.274660412412\\
0.297174902961696	-37.3130036992685\\
0.34732026023009	-41.5782644601435\\
0.405927155907396	-45.9782328366557\\
0.474423391811083	-50.4081170793652\\
0.55447769734548	-54.7627375721189\\
0.648040383674781	-58.9487832482904\\
0.757390857889987	-62.8939793216478\\
0.885193154726622	-66.5514012818005\\
1	-69.1963138316406\\
1.03456083871649	-69.8990693713684\\
1.20913285794254	-72.9362991189582\\
1.41316219737266	-75.6786439527262\\
1.65161949157618	-78.1528982992789\\
1.93031412107256	-80.3930146497058\\
2.25603574250399	-82.4372704622633\\
2.63671970063995	-84.3267272001947\\
3.08164035203912	-86.1049474623315\\
3.60163701018768	-87.819042060461\\
4.209378016669	-89.5224207543026\\
4.91966937175965	-91.2802600809016\\
5.74981544341854	-93.1801355240397\\
6.72004054238901	-95.3538723361976\\
7.85398163397448	-98.0270310239906\\
8.06433060212396	-98.5561201876854\\
9.16146671416925	-101.59324116642\\
10	-104.373393274682\\
10.2181543297703	-105.188852528187\\
11.2187086456539	-109.623206441689\\
12.1524060219741	-115.299381156666\\
13.0129118555929	-122.796388080169\\
13.7975396019165	-132.872642492356\\
14.5064698513791	-146.216928689588\\
15.1420131676601	-162.611555806501\\
15.707963267949	-180\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=7.778in,
height=0in,
at={(0in,0.75in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> myfigureUY2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}{scale=0.5}

\begin{axis}[%
width=2.73in,
height=2.1in,
at={(0.898in,2.499in)},
%scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-2.2,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
%ylabel={Input and Output},
axis background/.style={fill=white},
legend style={at={(0.680,0.795)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=1.2pt] table[row sep=crcr] {%
0	0.45\\
0.2	1.10710678118655\\
0.4	1.05710678118655\\
0.6	0.300000000000001\\
0.8	-0.75\\
1	-1.50710678118655\\
1.2	-1.55710678118655\\
1.4	-0.900000000000001\\
1.6	0.0499999999999989\\
1.8	0.707106781186547\\
2	0.657106781186548\\
2.2	-0.0999999999999984\\
2.4	-1.15\\
2.6	-1.90710678118655\\
2.8	-1.95710678118655\\
3	-1.3\\
3.2	-0.350000000000002\\
3.4	0.307106781186547\\
3.6	0.257106781186549\\
3.8	-0.499999999999998\\
4	-1.55\\
};
\addlegendentry{Input}

\addplot[const plot, color=mycolor2, 
%dashdotted, 
line width=1.2pt] table[row sep=crcr] {%
0	0\\
0.2	0.056260699290301\\
0.4	0.174227067634172\\
0.6	0.250922548387297\\
0.8	0.225264626789084\\
1	0.0981177320074527\\
1.2	-0.070766674426004\\
1.4	-0.198389498745495\\
1.6	-0.227262396347285\\
1.8	-0.159080778955464\\
2	-0.0536870389743825\\
2.2	0.00603889089496142\\
2.4	-0.0372141802861863\\
2.6	-0.181561397153922\\
2.8	-0.36697286455205\\
3	-0.510387545666921\\
3.2	-0.554320822391539\\
3.4	-0.500492004651978\\
3.6	-0.40877316004894\\
3.8	-0.362074928697628\\
4	-0.417738640644862\\
};
\addlegendentry{Output}

\end{axis}

%\begin{axis}[%
%width=0in,
%height=0in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=0,
%ymin=0,
%ymax=0,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
